Diffeomorphic Temporal Alignment Nets for Time-series Joint Alignment and Averaging

In time-series analysis, nonlinear temporal misalignment remains a pivotal challenge that forestalls even simple averaging. Since its introduction, the Diffeomorphic Temporal Alignment Net (DTAN), which we first introduced (Weber et al., 2019) and further developed in (Weber & Freifeld, 2023), has proven itself as an effective solution for this problem (these conference papers are earlier partial versions of the current manuscript). DTAN predicts and applies diffeomorphic transformations in an input-dependent manner, thus facilitating the joint alignment (JA) and averaging of time-series ensembles in an unsupervised or a weakly-supervised manner. The inherent challenges of the weakly/unsupervised setting, particularly the risk of trivial solutions through excessive signal distortion, are mitigated using either one of two distinct strategies: 1) a regularization term for warps; 2) using the Inverse Consistency Averaging Error (ICAE). The latter is a novel, regularization-free approach which also facilitates the JA of variable-length signals. We also further extend our framework to incorporate multi-task learning (MT-DTAN), enabling simultaneous time-series alignment and classification. Additionally, we conduct a comprehensive evaluation of different backbone architectures, demonstrating their efficacy in time-series alignment tasks. Finally, we showcase the utility of our approach in enabling Principal Component Analysis (PCA) for misaligned time-series data. Extensive experiments across 128 UCR datasets validate the superiority of our approach over contemporary averaging methods, including both traditional and learning-based approaches, marking a significant advancement in the field of time-series analysis.

==> figures/pca/Trace/explained_variance.tex <==
% This file was created with tikzplotlib v0.10.1.
%\begin{figure}
  \begin{tikzpicture}
  
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  
\begin{axis}[
    legend cell align={left},
    legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(0.58,0.03)},
        anchor=south west,
        draw=lightgray204,
        font=\scriptsize % Adjust the legend font size
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={\# Principal components},
    xlabel style={font=\scriptsize}, % Adjust the x-axis label font size
    xmajorgrids,
    xmin=0.55, xmax=10.45,
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    xticklabel style={font=\scriptsize}, % Adjust the x-axis tick label font size
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={\% of explained variance},
    ylabel style={font=\scriptsize, xshift=-0.5mm}, % Adjust the y-axis label font size
    ymajorgrids,
    ymin=0.6, ymax=1.02,
    ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    yticklabel style={font=\scriptsize}, % Adjust the y-axis tick label font size
    ytick style={color=black},
    width=0.99\textwidth, height=0.5\textwidth,
]
  \addplot [semithick, steelblue31119180, const plot mark right, mark=asterisk, mark size=3, mark options={solid}]
  table {%
  1 0.66707855463028
  2 0.847690880298615
  3 0.888672709465027
  4 0.913015007972717
  5 0.929820597171783
  6 0.940702140331268
  7 0.948945224285126
  8 0.956215500831604
  9 0.963076233863831
  10 0.96934300661087
  };
  \addlegendentry{Original data}
  \addplot [semithick, darkorange25512714, const plot mark right, mark=asterisk, mark size=3, mark options={solid}]
  table {%
  1 0.944242119789124
  2 0.974372923374176
  3 0.991641521453857
  4 0.993819355964661
  5 0.995397627353668
  6 0.996692180633545
  7 0.997215807437897
  8 0.997702896595001
  9 0.997989892959595
  10 0.99823135137558
  };
  \addlegendentry{Aligned data}
  \end{axis}
  
  \end{tikzpicture}
  %\end{figure}
  \label{fig:pca:variance}
